Oops!... I Parsed It Again: Tool-Call Smuggling Against LLM Agents

LLM agents act through tool calls: the model writes the arguments of a call as JSON, a guard decides whether the call may run, and an executor runs it. The same bytes are parsed several times, by the provider, gateways, SDKs, frameworks, the guard, and the executor. JSON leaves some choices to each parser, such as which copy of a repeated key counts. When the guard and the executor choose differently, the guard approves one call, the executor runs another, and the audit log records the approved one. We introduce this attack, tool-call smuggling, and study it across the stack. We describe six ways in which the same bytes yield different calls and build a differential testing harness that gives identical bytes to 17 pinned parser and validator configurations; most pairs disagree on some inputs, and even two official MCP SDKs accept different inputs. On tasks from $\tau$-bench and AgentDojo, an attacker who can rewrite the bytes in transit cancels another customer's reservation and creates a file that the guard blocks by name, while the audit log names only the approved call. Content the model reads splits guard and executor only inside a string: ten models we test write no repeated or disguised key into the call itself where we see it, but copy one verbatim into JSON text in an argument, which a Python guard and a Go executor read differently. A malicious server copying a legitimate tool's public schema and adding one field, which a note explains, gets the model to fill it, unseen by the guard, with user data. Parsing each call once, JSON text included, keeping only the fields of the approved schema, and handing it to the executor, sealed with its call ID in transit, stops all 7,412 crafted inputs and every attack we built.

==> sections/heatmap.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\fill[fill={rgb,255:red,214;green,214;blue,214}] (1.020,0.000) rectangle ++(0.205,-0.205);
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.225,0.000) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.328,-0.102) {0};
\fill[fill={rgb,255:red,255;green,238;blue,230}] (1.430,0.000) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.532,-0.102) {4};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.635,0.000) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.738,-0.102) {0};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.840,0.000) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.942,-0.102) {0};
\fill[fill={rgb,255:red,254;green,232;blue,221}] (2.045,0.000) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.147,-0.102) {8};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.250,0.000) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.353,-0.102) {96};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.455,0.000) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.558,-0.102) {96};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.660,0.000) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.763,-0.102) {96};
\fill[fill={rgb,255:red,254;green,232;blue,221}] (2.865,0.000) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.968,-0.102) {8};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (3.070,0.000) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (3.172,-0.102) {96};
\fill[fill={rgb,255:red,252;green,164;blue,135}] (1.020,-0.205) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.123,-0.307) {32};
\fill[fill={rgb,255:red,214;green,214;blue,214}] (1.225,-0.205) rectangle ++(0.205,-0.205);
\fill[fill={rgb,255:red,255;green,238;blue,230}] (1.430,-0.205) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.532,-0.307) {4};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.635,-0.205) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.738,-0.307) {0};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.840,-0.205) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.942,-0.307) {0};
\fill[fill={rgb,255:red,254;green,232;blue,221}] (2.045,-0.205) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.147,-0.307) {8};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.250,-0.205) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.353,-0.307) {96};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.455,-0.205) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.558,-0.307) {96};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.660,-0.205) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.763,-0.307) {96};
\fill[fill={rgb,255:red,254;green,232;blue,221}] (2.865,-0.205) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.968,-0.307) {8};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (3.070,-0.205) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (3.172,-0.307) {96};
\fill[fill={rgb,255:red,252;green,164;blue,135}] (1.020,-0.410) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.123,-0.512) {32};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.225,-0.410) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.328,-0.512) {0};
\fill[fill={rgb,255:red,214;green,214;blue,214}] (1.430,-0.410) rectangle ++(0.205,-0.205);
\fill[fill={rgb,255:red,255;green,238;blue,230}] (1.635,-0.410) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.738,-0.512) {4};
\fill[fill={rgb,255:red,255;green,238;blue,230}] (1.840,-0.410) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.942,-0.512) {4};
\fill[fill={rgb,255:red,255;green,238;blue,230}] (2.045,-0.410) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.147,-0.512) {4};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.250,-0.410) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.353,-0.512) {96};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.455,-0.410) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.558,-0.512) {96};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.660,-0.410) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.763,-0.512) {96};
\fill[fill={rgb,255:red,255;green,238;blue,230}] (2.865,-0.410) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.968,-0.512) {4};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (3.070,-0.410) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (3.172,-0.512) {96};
\fill[fill={rgb,255:red,252;green,164;blue,135}] (1.020,-0.615) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.123,-0.718) {32};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.225,-0.615) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.328,-0.718) {0};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.430,-0.615) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.532,-0.718) {0};
\fill[fill={rgb,255:red,214;green,214;blue,214}] (1.635,-0.615) rectangle ++(0.205,-0.205);
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.840,-0.615) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.942,-0.718) {0};
\fill[fill={rgb,255:red,254;green,232;blue,221}] (2.045,-0.615) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.147,-0.718) {8};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.250,-0.615) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.353,-0.718) {96};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.455,-0.615) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.558,-0.718) {96};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.660,-0.615) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.763,-0.718) {96};
\fill[fill={rgb,255:red,254;green,232;blue,221}] (2.865,-0.615) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.968,-0.718) {8};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (3.070,-0.615) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (3.172,-0.718) {96};
\fill[fill={rgb,255:red,252;green,164;blue,135}] (1.020,-0.820) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.123,-0.922) {32};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.225,-0.820) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.328,-0.922) {0};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.430,-0.820) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.532,-0.922) {0};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.635,-0.820) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.738,-0.922) {0};
\fill[fill={rgb,255:red,214;green,214;blue,214}] (1.840,-0.820) rectangle ++(0.205,-0.205);
\fill[fill={rgb,255:red,254;green,232;blue,221}] (2.045,-0.820) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.147,-0.922) {8};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.250,-0.820) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.353,-0.922) {96};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.455,-0.820) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.558,-0.922) {96};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (2.660,-0.820) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.763,-0.922) {96};
\fill[fill={rgb,255:red,254;green,232;blue,221}] (2.865,-0.820) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.968,-0.922) {8};
\fill[fill={rgb,255:red,123;green,5;blue,16}] (3.070,-0.820) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (3.172,-0.922) {96};
\fill[fill={rgb,255:red,252;green,164;blue,135}] (1.020,-1.025) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.123,-1.127) {32};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.225,-1.025) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.328,-1.127) {0};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.430,-1.025) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.532,-1.127) {0};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.635,-1.025) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.738,-1.127) {0};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (1.840,-1.025) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (1.942,-1.127) {0};
\fill[fill={rgb,255:red,214;green,214;blue,214}] (2.045,-1.025) rectangle ++(0.205,-0.205);
\fill[fill={rgb,255:red,128;green,6;blue,16}] (2.250,-1.025) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.353,-1.127) {95};
\fill[fill={rgb,255:red,128;green,6;blue,16}] (2.455,-1.025) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.558,-1.127) {95};
\fill[fill={rgb,255:red,128;green,6;blue,16}] (2.660,-1.025) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.763,-1.127) {95};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (2.865,-1.025) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.968,-1.127) {0};
\fill[fill={rgb,255:red,128;green,6;blue,16}] (3.070,-1.025) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (3.172,-1.127) {95};
\fill[fill={rgb,255:red,182;green,19;blue,25}] (1.020,-1.230) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.123,-1.333) {82};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.225,-1.230) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.328,-1.333) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.430,-1.230) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.532,-1.333) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.635,-1.230) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.738,-1.333) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.840,-1.230) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.942,-1.333) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (2.045,-1.230) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.147,-1.333) {50};
\fill[fill={rgb,255:red,214;green,214;blue,214}] (2.250,-1.230) rectangle ++(0.205,-0.205);
\fill[fill={rgb,255:red,255;green,245;blue,240}] (2.455,-1.230) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.558,-1.333) {0};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (2.660,-1.230) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.763,-1.333) {0};
\fill[fill={rgb,255:red,128;green,6;blue,16}] (2.865,-1.230) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.968,-1.333) {95};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (3.070,-1.230) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (3.172,-1.333) {0};
\fill[fill={rgb,255:red,103;green,0;blue,13}] (1.020,-1.435) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.123,-1.537) {100};
\fill[fill={rgb,255:red,223;green,44;blue,37}] (1.225,-1.435) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.328,-1.537) {68};
\fill[fill={rgb,255:red,223;green,44;blue,37}] (1.430,-1.435) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.532,-1.537) {68};
\fill[fill={rgb,255:red,223;green,44;blue,37}] (1.635,-1.435) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.738,-1.537) {68};
\fill[fill={rgb,255:red,223;green,44;blue,37}] (1.840,-1.435) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.942,-1.537) {68};
\fill[fill={rgb,255:red,223;green,44;blue,37}] (2.045,-1.435) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.147,-1.537) {68};
\fill[fill={rgb,255:red,253;green,208;blue,188}] (2.250,-1.435) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.353,-1.537) {18};
\fill[fill={rgb,255:red,214;green,214;blue,214}] (2.455,-1.435) rectangle ++(0.205,-0.205);
\fill[fill={rgb,255:red,255;green,245;blue,240}] (2.660,-1.435) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.763,-1.537) {0};
\fill[fill={rgb,255:red,128;green,6;blue,16}] (2.865,-1.435) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.968,-1.537) {95};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (3.070,-1.435) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (3.172,-1.537) {0};
\fill[fill={rgb,255:red,182;green,19;blue,25}] (1.020,-1.640) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.123,-1.742) {82};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.225,-1.640) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.328,-1.742) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.430,-1.640) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.532,-1.742) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.635,-1.640) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.738,-1.742) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.840,-1.640) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.942,-1.742) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (2.045,-1.640) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.147,-1.742) {50};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (2.250,-1.640) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.353,-1.742) {0};
\fill[fill={rgb,255:red,253;green,208;blue,188}] (2.455,-1.640) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.558,-1.742) {18};
\fill[fill={rgb,255:red,214;green,214;blue,214}] (2.660,-1.640) rectangle ++(0.205,-0.205);
\fill[fill={rgb,255:red,128;green,6;blue,16}] (2.865,-1.640) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.968,-1.742) {95};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (3.070,-1.640) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (3.172,-1.742) {0};
\fill[fill={rgb,255:red,182;green,19;blue,25}] (1.020,-1.845) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.123,-1.948) {82};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.225,-1.845) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.328,-1.948) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.430,-1.845) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.532,-1.948) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.635,-1.845) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.738,-1.948) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.840,-1.845) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.942,-1.948) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (2.045,-1.845) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.147,-1.948) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (2.250,-1.845) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.353,-1.948) {50};
\fill[fill={rgb,255:red,223;green,44;blue,37}] (2.455,-1.845) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.558,-1.948) {68};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (2.660,-1.845) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.763,-1.948) {50};
\fill[fill={rgb,255:red,214;green,214;blue,214}] (2.865,-1.845) rectangle ++(0.205,-0.205);
\fill[fill={rgb,255:red,128;green,6;blue,16}] (3.070,-1.845) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (3.172,-1.948) {95};
\fill[fill={rgb,255:red,182;green,19;blue,25}] (1.020,-2.050) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.123,-2.152) {82};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.225,-2.050) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.328,-2.152) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.430,-2.050) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.532,-2.152) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.635,-2.050) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.738,-2.152) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (1.840,-2.050) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (1.942,-2.152) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (2.045,-2.050) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.147,-2.152) {50};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (2.250,-2.050) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.353,-2.152) {50};
\fill[fill={rgb,255:red,223;green,44;blue,37}] (2.455,-2.050) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.558,-2.152) {68};
\fill[fill={rgb,255:red,251;green,106;blue,74}] (2.660,-2.050) rectangle ++(0.205,-0.205);
\node[text=white,font=\tiny,inner sep=0] at (2.763,-2.152) {50};
\fill[fill={rgb,255:red,255;green,245;blue,240}] (2.865,-2.050) rectangle ++(0.205,-0.205);
\node[text=black,font=\tiny,inner sep=0] at (2.968,-2.152) {0};
\fill[fill={rgb,255:red,214;green,214;blue,214}] (3.070,-2.050) rectangle ++(0.205,-0.205);
\draw[white,line width=0.4pt] (1.020,0) grid[step=0.205] (3.275,-2.255);
\draw[black!60] (1.020,0) rectangle (3.275,-2.255);
\draw[black,line width=0.9pt] (2.250,0) -- (2.250,-2.255);
\draw[black,line width=0.9pt] (1.020,-1.230) -- (3.275,-1.230);
\node[anchor=east,inner sep=1.5pt] at (1.020,-0.102) {CPython, first copy \textbf{1}};
\node[anchor=south,inner sep=1.5pt] at (1.123,0) {\textbf{1}};
\node[anchor=east,inner sep=1.5pt] at (1.020,-0.307) {CPython, last copy \textbf{2}};
\node[anchor=south,inner sep=1.5pt] at (1.328,0) {\textbf{2}};
\node[anchor=east,inner sep=1.5pt] at (1.020,-0.512) {CPython, strict \textbf{3}};
\node[anchor=south,inner sep=1.5pt] at (1.532,0) {\textbf{3}};
\node[anchor=east,inner sep=1.5pt] at (1.020,-0.718) {LangChain \textbf{4}};
\node[anchor=south,inner sep=1.5pt] at (1.738,0) {\textbf{4}};
\node[anchor=east,inner sep=1.5pt] at (1.020,-0.922) {framework Z \textbf{5}};
\node[anchor=south,inner sep=1.5pt] at (1.942,0) {\textbf{5}};
\node[anchor=east,inner sep=1.5pt] at (1.020,-1.127) {stack Y \textbf{6}};
\node[anchor=south,inner sep=1.5pt] at (2.147,0) {\textbf{6}};
\node[anchor=east,inner sep=1.5pt] at (1.020,-1.333) {Go encoding/json \textbf{7}};
\node[anchor=south,inner sep=1.5pt] at (2.353,0) {\textbf{7}};
\node[anchor=east,inner sep=1.5pt] at (1.020,-1.537) {segmentio 0.5.3 \textbf{8}};
\node[anchor=south,inner sep=1.5pt] at (2.558,0) {\textbf{8}};
\node[anchor=east,inner sep=1.5pt] at (1.020,-1.742) {segmentio 0.5.4 \textbf{9}};
\node[anchor=south,inner sep=1.5pt] at (2.763,0) {\textbf{9}};
\node[anchor=east,inner sep=1.5pt] at (1.020,-1.948) {SDK X \textbf{10}};
\node[anchor=south,inner sep=1.5pt] at (2.968,0) {\textbf{10}};
\node[anchor=east,inner sep=1.5pt] at (1.020,-2.152) {SDK R \textbf{11}};
\node[anchor=south,inner sep=1.5pt] at (3.172,0) {\textbf{11}};
\node[anchor=north,inner sep=1pt] at (1.635,-2.325) {generic map (1--6)};
\node[anchor=north,inner sep=1pt] at (2.763,-2.325) {declared fields (7--11)};
\end{tikzpicture}
\caption{Disagreement between parsers (\%) on distinct inputs. Lower triangle, V1: of 22, read as a different value of the attacked key; upper, V2: of up to 24, accepted by only one. Parsers 1--6 return a map; 7--11 fill declared fields.}
\label{fig:heatmap}
\end{figure}

